PRECEPT: Planning Resilience via Experience, Context Engineering & Probing Trajectories A Unified Framework for Test-Time Adaptation with Compositional Rule Learning and Pareto-Guided Prompt Evolution

LLM agents that store knowledge as natural language suffer steep retrieval degradation as condition count grows, often struggle to compose learned rules reliably, and typically lack explicit mechanisms to detect stale or adversarial knowledge. We introduce PRECEPT, a unified framework for test-time adaptation with three tightly coupled components: (1) deterministic exact-match rule retrieval over structured condition keys, (2) conflict-aware memory with Bayesian source reliability and threshold-based rule invalidation, and (3) COMPASS, a Pareto-guided prompt-evolution outer loop. Exact retrieval eliminates partial-match interpretation errors on the deterministic path (0% by construction, vs 94.4% under Theorem~B.6's independence model at N=10) and supports compositional stacking through a semantic tier hierarchy; conflict-aware memory resolves static--dynamic disagreements and supports drift adaptation; COMPASS evaluates prompts through the same end-to-end execution pipeline. Results (9--10 seeds): PRECEPT achieves a +41.1pp first-try advantage over Full Reflexion (d>1.9), +33.3pp compositional generalization (d=1.55), 100% $P_1$ on 2-way logistics compositions (d=2.64), +40--55pp continuous learning gains, strong eventual robustness under adversarial static knowledge (100% logistics with adversarial SK active; partial recovery on integration), +55.0pp drift recovery (d=0.95, p=0.031), and 61% fewer steps. Core comparisons are statistically significant, often at p<0.001.

==> figures/tikz/fig1_framework_overview.tex <==
\begin{tikzpicture}[
    >=Stealth,
    font=\small,
    module/.style={
        rectangle, rounded corners=3pt,
        draw=#1!55, fill=#1!6,
        line width=0.7pt,
        text width=4.0cm, minimum height=0.95cm,
        align=center, inner sep=3.5pt
    },
    terminal/.style={
        rectangle, rounded corners=3pt,
        draw=gray!55, fill=gray!4,
        line width=0.7pt,
        minimum width=2.2cm, minimum height=0.80cm,
        align=center, inner sep=3pt
    },
    lane/.style={
        rectangle, rounded corners=6pt,
        draw=#1!45, fill=none,
        line width=0.7pt
    },
    arr/.style={->, line width=0.7pt, draw=black!65},
    biarr/.style={<->, line width=0.8pt, draw=black!65},
    fbarr/.style={->, line width=0.7pt, dashed, draw=violet!55},
    lbl/.style={font=\scriptsize, text=black!55, fill=white, inner sep=1.5pt}
]

% ===== CLIENT MODULES  (x=-3.2, 5 rows, 2.0 cm spacing) =====
\node[module=blue]          (c1)  at (-3.2,  4.0)
    {\textbf{Task Orchestration}\\[-1pt]{\scriptsize hybrid parse + complexity analysis}};
\node[module=teal]          (c2)  at (-3.2,  2.0)
    {\textbf{COMPASS Hi-Freq Monitor}\\[-1pt]{\scriptsize evaluate\_action/error, learn\_pattern}};
\node[module=teal!70!violet](c2t) at (-3.2,  0.0)
    {\textbf{Trigger Events}\\[-1pt]{\scriptsize new rule $|$ goal failure $|$ phase change}};
\node[module=orange]        (c3)  at (-3.2, -2.0)
    {\textbf{Retrieval \& Decision}\\[-1pt]{\scriptsize exact, compositional, hybrid, LLM}\\[-1pt]{\scriptsize + RefineInterceptor}};
\node[module=violet]        (c4)  at (-3.2, -4.0)
    {\textbf{Learning \& Adaptation}\\[-1pt]{\scriptsize confidence, rule/procedure writes}};

% ===== SERVER MODULES  (x=4.2, 5 rows, 2.0 cm spacing) =====
\node[module=green!60!black] (s1)  at (4.2,  4.0)
    {\textbf{MCP Tool Gateway}\\[-1pt]{\scriptsize stdio / JSON-RPC dispatch}};
\node[module=cyan!60!black]  (s2)  at (4.2,  2.0)
    {\textbf{Knowledge \& Conflict}\\[-1pt]{\scriptsize dual-mode retrieval, conflict resolution}};
\node[module=teal!50!orange] (s2l) at (4.2,  0.0)
    {\textbf{COMPASS Lo-Freq Architect}\\[-1pt]{\scriptsize GEPAEvolutionEngine, Pareto, MAP-Elites}};
\node[module=lime!60!black]  (s3)  at (4.2, -2.0)
    {\textbf{Domain Executors}\\[-1pt]{\scriptsize strategy-driven tool actions}};
\node[module=green!50!black] (s4)  at (4.2, -4.0)
    {\textbf{Persistent Stores}\\[-1pt]{\scriptsize static KB, dynamic, episodic, rules}};

% ===== LANE CONTAINERS =====
\node[lane=blue, fit=(c1)(c2)(c2t)(c3)(c4), inner sep=0.28cm] (CL) {};
\node[lane=green!60!black, fit=(s1)(s2)(s2l)(s3)(s4), inner sep=0.28cm] (SL) {};

\node[font=\small\bfseries, text=black!75, anchor=south]
    at ([yshift=2pt]CL.north) {\strut Client: \texttt{precept\_agent.py}};
\node[font=\small\bfseries, text=black!75, anchor=south]
    at ([yshift=2pt]SL.north) {\strut Server: \texttt{precept\_mcp\_server.py}};

% ===== EXTERNAL I/O =====
\node[terminal] (task)   at (-7.6,  4.0)  {Task string};
\node[terminal] (result) at (-7.6, -4.0)  {Execution result};

% ===== CLIENT FLOW =====
\draw[arr] (task.east)  -- (c1.west);
\draw[arr] (c1.south)   -- (c2.north);
\draw[arr] (c2.south)   -- (c2t.north);
\draw[arr] (c2t.south)  -- (c3.north);
\draw[arr] (c3.south)   -- (c4.north);
\draw[arr] (c4.west)    -- (result.east);

% ===== SERVER FLOW =====
\draw[arr] (s1.south)   -- (s2.north);
\draw[arr] (s2.south)   -- (s2l.north);
\draw[arr] (s2l.south)  -- (s3.north);
\draw[arr] (s3.south)   -- (s4.north);

% ===== MCP BRIDGE (below lanes, clear of titles) =====
\draw[biarr] ([yshift=-8pt]CL.south east) --
    node[lbl, below] {\textit{stdio / JSON-RPC: tool calls, retrieval, execution, knowledge writes}}
    ([yshift=-8pt]SL.south west);

% ===== TRIGGER → LO-FREQ (client triggers server-side GEPA via MCP) =====
\draw[arr] (c2t.east) -- node[lbl, above] {\scriptsize trigger via MCP} (s2l.west);

% ===== FEEDBACK: evolved prompt from server → client (dashed) =====
\draw[fbarr]
    ([yshift=5pt]s2l.west) -- ++(-0.55, 0)
    |- node[lbl, pos=0.22, left, align=right] {evolved\\prompt}
    (c2.east);

\end{tikzpicture}


==> figures/tikz/fig_compass_combined.tex <==
% COMPASS Combined Architecture — Publication-quality TikZ figure
% Combines: Pipeline Overview + Pareto Selection + Verified Evolution
\begin{figure*}[t]
\centering

% ═══════════════════════════════════════════════════════════════════
% Panel (a): COMPASS Pipeline Overview
% ═══════════════════════════════════════════════════════════════════
\begin{subfigure}[b]{\textwidth}
\centering
\resizebox{0.92\textwidth}{!}{%
\begin{tikzpicture}[
    >=stealth,
    node distance=0.6cm and 1cm,
    every node/.style={font=\normalsize},
    stage/.style={rectangle, rounded corners=5pt, draw=#1!60, fill=#1!8,
        minimum width=3cm, minimum height=1.4cm, align=center,
        drop shadow={shadow xshift=0.4pt, shadow yshift=-0.4pt, opacity=0.12}},
    arrow/.style={->, very thick, color=black!60},
    annot/.style={font=\small, color=black!50, align=center},
]

\node[stage=gray] (task) {\textbf{Task}\\{\small Input}};
\node[stage=blue, right=of task] (complex) {\textbf{Complexity}\\[1pt]\textbf{Analysis}\\[2pt]{\small ML-based pattern}\\{\small detection}};
\node[stage=teal, right=of complex] (rollout) {\textbf{Smart Rollout}\\[1pt]\textbf{Allocation}\\[2pt]{\small Score-based:}\\{\small skip / verify / explore}};
\node[stage=orange, right=of rollout] (eval) {\textbf{Candidate}\\[1pt]\textbf{Evaluation}\\[2pt]{\small 6 objectives:}\\{\small success, steps, \ldots}};
\node[stage=violet, right=of eval] (pareto) {\textbf{Pareto}\\[1pt]\textbf{Selection}\\[2pt]{\small Non-dominated}\\{\small front filtering}};
\node[stage=green!60!black, right=of pareto] (best) {\textbf{Best}\\[1pt]\textbf{Prompt}};

\draw[arrow] (task) -- (complex);
\draw[arrow] (complex) -- (rollout);
\draw[arrow] (rollout) -- (eval);
\draw[arrow] (eval) -- (pareto);
\draw[arrow] (pareto) -- (best);

\node[annot, below=0.3cm of rollout] {$\geq$0.98 $\to$ skip\qquad 0.9--0.98 $\to$ verify\qquad $<$0.9 $\to$ explore};

\end{tikzpicture}
}%
\caption{COMPASS pipeline: task complexity determines rollout allocation; candidates are evaluated on multiple objectives and selected via Pareto optimality.}
\end{subfigure}

\vspace{1.2em}

% ═══════════════════════════════════════════════════════════════════
% Panel (b): Pareto-Optimal Selection — scatter plot only
% The pipeline is already shown in panel (a); this panel focuses
% entirely on the 2D objective space to explain the selection.
% ═══════════════════════════════════════════════════════════════════
\begin{subfigure}[b]{0.48\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=stealth,
    every node/.style={font=\normalsize},
]

% Title
\node[font=\normalsize\bfseries, black!70] at (4,5.8) {2-Objective Candidate Space};

% Axes
\draw[->, very thick, black!70] (0,0) -- (8.5,0)
    node[right, font=\normalsize, black!80] {Success Rate (\%)};
\draw[->, very thick, black!70] (0,0) -- (0,5.5)
    node[above, font=\normalsize, black!80] {Step Efficiency};

% Tick marks
\foreach \x/\xl in {2/40, 4/60, 6/80, 8/100} {
    \draw[black!40] (\x,-0.1) -- (\x,0.1);
    \node[below, font=\small, black!50] at (\x,-0.15) {\xl};
}
\foreach \y/\yl in {1/2, 2/4, 3/6, 4/8} {
    \draw[black!40] (-0.1,\y) -- (0.1,\y);
    \node[left, font=\small, black!50] at (-0.15,\y) {\yl};
}

% Dominated region shading
\fill[gray!6, rounded corners=4pt] (0.3,0.3) rectangle (4.5,3.0);

% Dominated points (gray circles)
\fill[gray!40] (1.2,1.1) circle (5pt);
\fill[gray!40] (2.2,1.5) circle (5pt);
\fill[gray!40] (2.8,1.0) circle (5pt);
\fill[gray!40] (1.7,2.4) circle (5pt);
\fill[gray!40] (3.2,1.4) circle (5pt);
\fill[gray!40] (3.7,0.9) circle (5pt);
\fill[gray!40] (2.1,2.1) circle (5pt);
\fill[gray!40] (1.5,1.7) circle (5pt);
\fill[gray!40] (3.5,2.0) circle (5pt);

% Pareto front points (blue, large)
\fill[blue!70] (3.8,4.2) circle (6pt);
\fill[blue!70] (5.0,3.5) circle (6pt);
\fill[blue!70] (6.2,2.7) circle (6pt);
\fill[blue!70] (7.2,2.0) circle (6pt);

% Pareto front connecting line
\draw[blue!50, very thick, dashed] (3.8,4.2) -- (5.0,3.5) -- (6.2,2.7) -- (7.2,2.0);

% Selected point (orange star, prominent)
\node[star, star points=5, fill=orange, draw=orange!70!black,
    inner sep=4pt, minimum size=10pt] (selected) at (6.2,2.7) {};

% ── LEGEND BOX (top-left, inside axes) ──
\node[draw=black!20, fill=white, rounded corners=3pt,
    inner sep=6pt, font=\small, align=left] at (1.8,4.5) {%
    \textcolor{gray!50}{$\bullet$}~Dominated candidates\\[2pt]
    \textcolor{blue!70}{$\bullet$}~Pareto front\\[2pt]
    \textcolor{orange}{$\bigstar$}~\textbf{Selected} (max hypervolume)
};

% ── Callout labels ──
% Dominated label
\node[font=\small, gray!60, align=center] at (2.5,0.5) {\textit{dominated: worse on $\geq$1 objective}};

% Pareto front label (left side, near top-left front point)
\draw[blue!60, thick, ->] (2.0,4.8) -- (3.6,4.3);
\node[font=\small, blue!70, anchor=east] at (2.0,4.8) {Non-dominated front};

% Selected label with explanation (right side, away from front label)
\draw[orange!70!black, thick, ->] (7.6,4.0) -- (6.4,2.9);
\node[font=\small, orange!80!black, align=left] at (7.6,4.8)
    {\textbf{Winner:} max\\hypervolume\\contribution};

\end{tikzpicture}
}%
\caption{Pareto-optimal selection in the 2D objective space (success rate vs.\ step efficiency). Gray dots are dominated candidates (worse on $\geq$1 objective); blue dots form the Pareto front; the orange star is the winner, chosen by maximum hypervolume contribution.}
\end{subfigure}
\hfill
% ═══════════════════════════════════════════════════════════════════
% Panel (c): Verified Prompt Evolution  (clear vertical flow)
% ═══════════════════════════════════════════════════════════════════
\begin{subfigure}[b]{0.48\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=stealth,
    node distance=0.6cm and 0.9cm,
    every node/.style={font=\normalsize},
    box/.style={rectangle, rounded corners=4pt, draw=#1!60, fill=#1!8,
        minimum width=2.4cm, minimum height=0.85cm, align=center},
    arrow/.style={->, thick, color=black!60},
    annot/.style={font=\small, color=black!50},
]

% Row 1: horizontal flow
\node[box=blue] (prompt) {Candidate\\Prompt};
\node[box=teal, right=of prompt] (agent) {Agent\\{\scriptsize\texttt{run\_task()}}};
\node[box=orange, right=of agent] (pred) {Predicted\\Solution};

\draw[arrow] (prompt) -- (agent);
\draw[arrow] (agent) -- (pred);

% Row 2: Environment (centered below pred)
\node[box=gray, below=1.6cm of pred] (env) {Environment\\{\scriptsize Verifies Internally}};
\draw[arrow] (pred) -- (env);

% Annotations: positioned clearly away from boxes
\node[annot, right=0.5cm of env] {$\blacksquare$ sealed};
\node[annot, red!60, left=0.5cm of env, align=right] {$\times$ no expected\\solutions leaked};

% Row 3: Signal (centered below env)
\node[box=green!60!black, below=1.6cm of env] (signal) {Binary Signal\\{\scriptsize\{success, failure\}}};
\draw[arrow] (env) -- (signal);

% COMPASS box (to the left of signal)
\node[box=violet, left=1.4cm of signal] (compass) {COMPASS\\Evolution};
\draw[arrow] (signal) -- (compass);

% Feedback loop back up to prompt
\draw[arrow, dashed, blue!50, rounded corners=5pt]
    (compass.north) -- ++(0,0.5) -| ([xshift=-0.5cm]prompt.west) -- (prompt.west);

\end{tikzpicture}
}%
\caption{Verified evolution: the environment verifies solutions internally; only binary success/failure signals drive evolution---no expected solutions are exposed.}
\end{subfigure}

\caption{\textbf{COMPASS: Complexity-Optimized Multi-strategy Pareto Adaptive Search.} (a)~End-to-end pipeline from task complexity analysis through Pareto-optimal prompt selection. (b)~Pareto selection mechanism: candidates are evaluated on two objectives (success rate, step efficiency); dominated candidates (gray) are filtered, and the winner (orange star) is chosen from the non-dominated Pareto front (blue) by maximum hypervolume contribution. (c)~Verified prompt evolution: the agent predicts solutions, the environment verifies internally, and only binary signals drive evolution---no expected solutions are ever exposed to the agent.}
\label{fig:compass}
\end{figure*}


==> figures/tikz/fig_dual_frequency_loop.tex <==
% COMPASS Dual-Frequency Control Loop — Publication-quality TikZ figure
\begin{figure}[t]
\centering
\resizebox{0.92\textwidth}{!}{%
\begin{tikzpicture}[
    >=stealth,
    node distance=0.6cm and 0.8cm,
    every node/.style={font=\small},
    step/.style={rectangle, rounded corners=3pt, draw=#1!60, fill=#1!8,
        minimum width=2.8cm, minimum height=0.85cm, align=center, line width=0.7pt,
        drop shadow={shadow xshift=0.4pt, shadow yshift=-0.4pt, opacity=0.10}},
    trigger/.style={rectangle, rounded corners=3pt, draw=violet!60, fill=violet!8,
        minimum width=2cm, minimum height=0.7cm, align=center, line width=0.7pt},
    groupbox/.style={rectangle, rounded corners=6pt, draw=#1!50, fill=#1!5,
        inner sep=10pt, line width=1pt},
    arrow/.style={->, thick, color=black!60},
    grouparrow/.style={->, very thick, color=black!50},
    grouplabel/.style={font=\small\bfseries, color=#1!70},
]

% === HIGH-FREQ MONITOR ===
\node[step=green!60!black] (ea) {\texttt{evaluate\_action}\\[-2pt]\scriptsize Constraint check};
\node[step=green!60!black, right=0.9cm of ea] (ee) {\texttt{evaluate\_error}\\[-2pt]\scriptsize Pattern match};
\node[step=green!60!black, right=0.9cm of ee] (lp) {\texttt{learn\_pattern}\\[-2pt]\scriptsize Rule update};

\draw[arrow, color=green!50!black] (ea) -- (ee);
\draw[arrow, color=green!50!black] (ee) -- (lp);

% Group box for high-freq
\begin{scope}[on background layer]
\node[groupbox=green!60!black, fit=(ea)(ee)(lp), inner sep=12pt] (hfbox) {};
\end{scope}
\node[grouplabel=green!60!black, above=2pt of hfbox.north] {HIGH-FREQ MONITOR \scriptsize(every step, $O(1)$)};

% === TRIGGER EVENTS ===
\node[trigger, below=1.5cm of ea] (t1) {New Rule};
\node[trigger, right=0.6cm of t1] (t2) {Goal Fail};
\node[trigger, right=0.6cm of t2] (t3) {Phase Change};

\begin{scope}[on background layer]
\node[groupbox=violet, fit=(t1)(t2)(t3), inner sep=10pt] (trbox) {};
\end{scope}
\node[grouplabel=violet, above=2pt of trbox.north west, anchor=west] {TRIGGER EVENTS};

% Arrow from HF to triggers
\draw[grouparrow] (hfbox.south) -- (trbox.north)
    node[midway, right=3pt, font=\scriptsize, color=black!50] {emits};

% === LOW-FREQ ARCHITECT ===
\node[step=orange!80!black, below=1.5cm of t1] (co) {\texttt{compile}\\[-2pt]\scriptsize Context build};
\node[step=orange!80!black, right=0.9cm of co] (pe) {\texttt{Prompt Evolve}\\[-2pt]\scriptsize GEPA mutation};
\node[step=orange!80!black, right=0.9cm of pe] (ps) {\texttt{Pareto Select}\\[-2pt]\scriptsize Bi-objective};
\node[step=orange!80!black, right=0.9cm of ps] (mp) {\texttt{Memory Prune}\\[-2pt]\scriptsize MAP-Elites};

\draw[arrow, color=orange!70!black] (co) -- (pe);
\draw[arrow, color=orange!70!black] (pe) -- (ps);
\draw[arrow, color=orange!70!black] (ps) -- (mp);

\begin{scope}[on background layer]
\node[groupbox=orange!80!black, fit=(co)(pe)(ps)(mp), inner sep=12pt] (lfbox) {};
\end{scope}
\node[grouplabel=orange!80!black, above=2pt of lfbox.north] {LOW-FREQ ARCHITECT \scriptsize(on trigger, $O(n)$)};

% Arrow from triggers to LF
\draw[grouparrow] (trbox.south) -- (lfbox.north)
    node[midway, right=3pt, font=\scriptsize, color=black!50] {activates};

% Frequency annotations on the side
\node[font=\scriptsize, color=green!50!black, rotate=90, anchor=south] at ([xshift=-1.2cm]hfbox.west) {\textit{every agent step}};
\node[font=\scriptsize, color=orange!60!black, rotate=90, anchor=south] at ([xshift=-1.2cm]lfbox.west) {\textit{on trigger only}};

\end{tikzpicture}
}%
\caption{COMPASS dual-frequency control loop. The high-frequency monitor runs at every agent step with $O(1)$ cost for real-time constraint checking and pattern learning. When trigger events are emitted (new rule discovered, goal failure, phase change), the low-frequency architect activates for strategic re-planning: context compilation, GEPA-based prompt evolution, Pareto selection of candidates, and MAP-Elites-guided memory pruning.}
\label{fig:dual_freq}
\end{figure}


==> figures/tikz/fig_evo_memory_lifecycle.tex <==
% Evo-Memory Lifecycle — Publication-quality TikZ figure
% Type II (Rule Drift) handling: soft confidence decay + hard invalidation
\begin{figure}[t]
\centering
\resizebox{0.92\textwidth}{!}{%
\begin{tikzpicture}[
    >=stealth,
    node distance=1.2cm and 1.8cm,
    every node/.style={font=\small},
    process/.style={rectangle, rounded corners=4pt, draw=#1!70, fill=#1!10,
        minimum width=2.8cm, minimum height=0.9cm, align=center, line width=0.8pt,
        drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, opacity=0.12}},
    decision/.style={diamond, draw=#1!70, fill=#1!10, aspect=1.6,
        minimum width=2cm, inner sep=2pt, align=center, line width=0.8pt},
    arrow/.style={->, thick, color=black!65},
    greenarrow/.style={->, thick, color=green!60!black},
    redarrow/.style={->, thick, color=red!70!black},
    label/.style={font=\scriptsize, color=black!55},
    update/.style={rectangle, rounded corners=3pt, draw=#1!60, fill=#1!8,
        minimum width=2.4cm, minimum height=0.75cm, align=center, font=\small},
]

% Apply Rule
\node[process=blue] (apply) {\textbf{Apply Rule}\\[-1pt]\scriptsize\texttt{evaluate\_action()}};

% Decision: OK?
\node[decision=gray, right=2cm of apply] (ok) {\textbf{OK?}};
\draw[arrow] (apply) -- (ok);

% Success path (up)
\node[update=green!60!black, above right=0.8cm and 2cm of ok] (success) {
    $f \leftarrow 0$\\[-2pt]
    \scriptsize $c \mathrel{+}= 0.25$
};
\draw[greenarrow] (ok) -- node[above left, label] {\textbf{\color{green!50!black}\checkmark} Pass} (success);

% Failure path (down)
\node[update=red!70!black, below right=0.8cm and 2cm of ok] (fail) {
    $f \mathrel{+}= 1$\\[-2pt]
    \scriptsize $c \mathrel{\times}= 0.5$
};
\draw[redarrow] (ok) -- node[below left, label] {\textbf{\color{red!70!black}\texttimes} Fail} (fail);

% Threshold check
\node[decision=orange, right=2cm of fail] (thresh) {$f \geq \theta$?};
\draw[redarrow] (fail) -- (thresh);

% Invalidate (threshold exceeded)
\node[process=red, above right=0.8cm and 1.8cm of thresh] (invalidate) {
    \textbf{Invalidate Rule}\\[-1pt]
    \scriptsize\texttt{record\_rule\_failure()}
};
\draw[redarrow] (thresh) -- node[above left, label] {\textbf{Yes}} (invalidate);

% Retry (below threshold)
\node[process=orange, below right=0.8cm and 1.8cm of thresh] (retry) {
    \textbf{Retry}\\[-1pt]
    \scriptsize Decayed confidence
};
\draw[arrow, color=orange!70!black] (thresh) -- node[below left, label] {\textbf{No}} (retry);

% Return arrow from retry to apply
\draw[arrow, color=orange!70!black, dashed] (retry.south) -- ++(0,-0.6) -| (apply.south)
    node[pos=0.25, below, label] {Next attempt};

% Return arrow from success to apply
\draw[greenarrow, dashed] (success.north) -- ++(0,0.5) -| (apply.north)
    node[pos=0.25, above, label] {Reinforced rule};

% Annotations
\node[below=0.3cm of apply, font=\scriptsize, color=blue!60] {$\theta = 2$ (default)};

\end{tikzpicture}
}%
\caption{Evo-Memory lifecycle for Type~II (rule drift) handling. On success, the failure counter resets and confidence increases; on failure, confidence decays by half ($c \times 0.5$) and the failure counter increments. When $f \geq \theta$ ($\theta{=}2$ by default), the rule is invalidated via \texttt{record\_rule\_failure()}, triggering re-learning. This yields stale-rule persistence probability $(1{-}d)^\theta \leq 0.0025$ for PRECEPT (Corollary~6.7).}
\label{fig:evo_memory}
\end{figure}


==> figures/tikz/fig_execution_flow.tex <==
% PRECEPT Execution Flow (7 Phases) — Publication-quality TikZ figure
% Compact: one node per phase, two-row layout for large readable text.
\begin{figure*}[t]
\centering
\resizebox{0.92\textwidth}{!}{%
\begin{tikzpicture}[
    >=stealth,
    node distance=0.9cm and 1.2cm,
    every node/.style={font=\normalsize},
    phase/.style={rectangle, rounded corners=6pt, draw=#1!60, fill=#1!8,
        minimum width=3.8cm, minimum height=2cm, align=center, font=\normalsize,
        drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, opacity=0.12}},
    arrow/.style={->, very thick, color=black!60},
    elabel/.style={font=\small, color=black!55, align=center},
]

% ════════════════ ROW 1: Phases 1–4 ════════════════

\node[phase=blue] (p1) {\textbf{Phase 1}\\[2pt]\textbf{Task Parsing}\\[4pt]{\small Hybrid rule+LLM parse}\\{\small Inject condition key $\kappa$}};

\node[phase=teal, right=of p1] (p2) {\textbf{Phase 2}\\[2pt]\textbf{COMPASS}\\[4pt]{\small Complexity analysis}\\{\small Block / Proceed / Fast-path}};

\node[phase=orange, right=of p2] (p3) {\textbf{Phase 3}\\[2pt]\textbf{Retrieval}\\[4pt]{\small Exact $O(1)$ $\mid$ Semantic $\mid$ Compositional}\\{\small + Procedural Memory}};

\node[phase=violet, right=of p3] (p4) {\textbf{Phase 4}\\[2pt]\textbf{Derivation}\\[4pt]{\small Tier-sort: $\max(\text{tier})$ wins}\\{\small $O(1)$ solution lookup}};

\draw[arrow] (p1) -- (p2);
\draw[arrow] (p2) -- (p3);
\draw[arrow] (p3) -- (p4);

% ════════════════ ROW 2: Phases 5–7 ════════════════

\node[phase=cyan, below=1.8cm of p1] (p5) {\textbf{Phase 5}\\[2pt]\textbf{Execute}\\[4pt]{\small Domain action via}\\{\small MCP tool calls}};

\node[phase=red, right=of p5] (p6) {\textbf{Phase 6}\\[2pt]\textbf{Outcome}\\[4pt]{\small \textcolor{green!60!black}{\checkmark}\,Conf.\,+0.25\quad \textcolor{red!70}{$\times$}\,Conf.\,$\times$0.5}\\{\small Invalidate if $f \geq \theta{=}2$}};

\node[phase=green!60!black, right=of p6] (p7) {\textbf{Phase 7}\\[2pt]\textbf{Knowledge Update}\\[4pt]{\small Extract atomic precepts}\\{\small Store experience}};

\node[phase=gray, right=of p7, minimum width=2.6cm] (out) {\textbf{Output}};

% Row 1 → Row 2 connection
\draw[arrow, rounded corners=8pt] (p4.south) -- ++(0,-0.6) -| (p5.north);

\draw[arrow] (p5) -- (p6);
\draw[arrow] (p6) -- (p7);
\draw[arrow] (p7) -- (out);

% Retry loop: route UP through the inter-row gap (above row 2, below row 1)
% avoiding Phase 7 by going horizontal-then-vertical
\draw[arrow, dashed, color=blue!50, rounded corners=6pt]
    (p6.north) -- ++(0,0.9) -| (p3.south);
\node[elabel, color=blue!50] at ([yshift=0.6cm]p7.north) {retry};

\end{tikzpicture}
}%
\caption{Complete seven-phase execution flow of the PRECEPT agent: (1)~Task parsing with hybrid rule+LLM fallback, (2)~COMPASS complexity evaluation with block/proceed/fast-path decisions, (3)~Three-mode context retrieval (compositional, hybrid, semantic), (4)~Solution derivation with tier-sorted priority, (5)~Domain action execution, (6)~Outcome processing with threshold-based invalidation ($\theta{=}2$), and (7)~Knowledge update via atomic precept extraction. Dashed arrow indicates the retry loop.}
\label{fig:exec_flow}
\end{figure*}


==> figures/tikz/fig_knowledge_layer.tex <==
% Knowledge Layer Architecture — Publication-quality TikZ figure
\begin{figure}[t]
\centering
\resizebox{0.95\textwidth}{!}{%
\begin{tikzpicture}[
    >=stealth,
    node distance=1cm and 1.5cm,
    every node/.style={font=\normalsize},
    tier/.style={rectangle, rounded corners=5pt, draw=#1!60, fill=#1!8,
        minimum width=4.2cm, minimum height=1.3cm, align=center, font=\normalsize,
        drop shadow={shadow xshift=0.4pt, shadow yshift=-0.4pt, opacity=0.12}},
    query/.style={rectangle, rounded corners=4pt, draw=gray!60, fill=gray!8,
        minimum width=3cm, minimum height=1cm, align=center, font=\normalsize},
    arrow/.style={->, thick, color=black!60},
    annot/.style={font=\small, color=black!50, align=center},
]

% Query
\node[query] (q) {\textbf{Condition Key} $\kappa$};

% Three retrieval modes
\node[tier=blue, below left=1.3cm and 0.8cm of q] (exact) {\textbf{Exact Match}\\[2pt]{\small$O(1)$ Dictionary Lookup}\\[1pt]{\small\texttt{rules\_by\_key[$\kappa$]}}};

\node[tier=teal, below=1.3cm of q] (semantic) {\textbf{Semantic Search}\\[2pt]{\small$O(\log n)$ Vector Index}\\[1pt]{\small BM25 + Embedding Hybrid}};

\node[tier=violet, below right=1.3cm and 0.8cm of q] (comp) {\textbf{Compositional}\\[2pt]{\small Decompose $\kappa \to$ Atoms}\\[1pt]{\small Tier-sorted stacking}};

\draw[arrow] (q) -- (exact);
\draw[arrow] (q) -- (semantic);
\draw[arrow] (q) -- (comp);

% Priority annotations
\node[annot, left=0.2cm of exact] {\textbf{Tier 1}\\Highest priority};
\node[annot, below=0.15cm of semantic, xshift=-1.8cm] {\textbf{Tier 2}\\Fallback};
\node[annot, right=0.2cm of comp] {\textbf{Tier 3}\\Compositional};

% Merge
\node[tier=orange, below=2cm of semantic] (merge) {\textbf{Conflict Resolution}\\[2pt]{\small Bayesian Thompson Sampling}\\[1pt]{\small Safety $>$ Compliance $>$ Preferences}};

\draw[arrow] (exact) -- (merge);
\draw[arrow] (semantic) -- (merge);
\draw[arrow] (comp) -- (merge);

% Output
\node[tier=green!60!black, below=1cm of merge] (out) {\textbf{Resolved Context}\\[2pt]{\small Ranked precepts + confidence scores}};

\draw[arrow] (merge) -- (out);

\end{tikzpicture}
}%
\caption{Knowledge Layer with three retrieval modes: exact-match $O(1)$ via dictionary lookup (highest priority), semantic similarity $O(\log n)$ via hybrid BM25+embedding search, and compositional retrieval via atomic precept decomposition with tier-sorted stacking. Conflicts are resolved through Bayesian Thompson sampling respecting the Safety~$>$~Compliance~$>$~Preferences hierarchy.}
\label{fig:knowledge_layer}
\end{figure}


==> figures/tikz/fig_pipeline.tex <==
% PRECEPT Execution Pipeline — Publication-quality TikZ figure
% Clean 3-row layout: main flow → execution → COMPASS feedback
\begin{figure*}[t]
\centering
\resizebox{0.88\textwidth}{!}{%
\begin{tikzpicture}[
    >=stealth,
    every node/.style={font=\normalsize},
    process/.style={rectangle, rounded corners=5pt, draw=black!60, fill=white,
        minimum width=3.2cm, minimum height=1.5cm, align=center,
        drop shadow={shadow xshift=0.4pt, shadow yshift=-0.4pt, opacity=0.12}},
    monitor/.style={process, fill=blue!8, draw=blue!50},
    success/.style={process, fill=green!8, draw=green!50!black!40},
    fail/.style={process, fill=red!8, draw=red!40},
    retrieval/.style={process, fill=orange!8, draw=orange!50},
    decision/.style={diamond, draw=black!60, fill=yellow!6, aspect=2.2,
        minimum width=1.8cm, inner sep=3pt, align=center, font=\normalsize},
    arrow/.style={->, very thick, color=black!60},
    darrow/.style={->, thick, dashed, color=blue!50},
    elabel/.style={font=\small, color=black!55},
]

% ═══════════ ROW 1: Main Pipeline ═══════════
\node[process] (input) at (0,0)
    {\textbf{Task Input}\\[2pt]{\small Parse with hybrid}\\{\small rule + LLM}};

\node[monitor] (compass) at (4.8,0)
    {\textbf{COMPASS Monitor}\\[2pt]{\small $O(1)$ constraint check}\\{\small Block / Proceed / Fast}};

\node[retrieval] (retrieve) at (9.6,0)
    {\textbf{3-Mode Retrieval}\\[2pt]{\small Exact $O(1)$ $\mid$ Semantic}\\{\small $\mid$ Compositional stacking}};

\node[process] (compose) at (14.4,0)
    {\textbf{Compose Solution}\\[2pt]{\small Max tier wins}\\{\small Conflict? $\to$ Thompson}};

\draw[arrow] (input) -- (compass);
\draw[arrow] (compass) -- (retrieve);
\draw[arrow] (retrieve) -- (compose);

% ═══════════ ROW 2: Execution & Outcomes ═══════════
\node[process] (execute) at (0,-3.8)
    {\textbf{Execute Action}\\[2pt]{\small Domain-specific}\\{\small MCP tool calls}};

\node[decision] (result) at (4.8,-3.8) {\textbf{Result?}};

\node[success] (win) at (9.6,-3.8)
    {\textbf{Success Path}\\[2pt]{\small Conf.\,+0.25}\\{\small Record rule $\to$ Learn}};

\node[fail] (lose) at (14.4,-3.8)
    {\textbf{Failure Path}\\[2pt]{\small Conf.\,$\times$0.5}\\{\small $f{\geq}2$? Invalidate : Retry}};

% Row 1 → Row 2 (right-angle route, not diagonal)
\draw[arrow, rounded corners=6pt]
    (compose.south) -- ++(0,-0.6) -| (execute.north);
\node[elabel] at (7.2,-1.2) {execute};

% Row 2 flow
\draw[arrow] (execute) -- (result);
\draw[arrow] (result) -- node[elabel, above] {\checkmark} (win);
% Failure arrow routes BELOW Success Path to avoid passing through it
\draw[arrow, rounded corners=6pt]
    (result.south) -- ++(0,-1.0) -| (lose);
\node[elabel] at (4.2,-4.6) {$\times$\,fail};

% ═══════════ ROW 3: COMPASS Architect (feedback) ═══════════
\node[monitor, minimum width=4.2cm] (architect) at (4.8,-7.5)
    {\textbf{COMPASS Architect}\\[2pt]{\small Low-frequency prompt evolution}\\{\small + Pareto-optimal selection}};

\node[success, minimum width=2.6cm, minimum height=1.2cm] (done) at (9.6,-7.5)
    {\textbf{Done}\\{\small Rule persisted}};

% Success → Done (direct path, right side)
\draw[arrow, rounded corners=6pt]
    (win.south) -- ++(0,-1.0) -| (done.north);
\node[elabel] at (11.2,-5.2) {persist rule};

% Success → COMPASS Architect (triggers evolution on state change)
\draw[darrow, rounded corners=6pt, color=teal!60]
    ([xshift=-4pt]win.south) -- ++(0,-1.8) -| (architect.north);
\node[elabel, color=teal!60] at (3.0,-5.8) {\textit{state-change trigger}};

% COMPASS Architect → Done (evolved prompt)
\draw[arrow, color=teal!60] (architect) -- (done)
    node[elabel, midway, above] {evolved};

% Retry: Failure → COMPASS Monitor (back to row 1)
% Route UP through the inter-row gap: lose.north → up → left → down into compass.south
\draw[->, very thick, dashed, color=red!50, rounded corners=8pt]
    (lose.north) -- (14.4,-2.0) -- (4.8,-2.0) -- (compass.south);
\node[elabel, color=red!60] at (9.6,-1.7) {\textit{retry}};

\end{tikzpicture}
}%
\caption{Complete PRECEPT execution pipeline. Tasks flow through the COMPASS Monitor ($O(1)$ constraint check), three-mode retrieval (exact-match, semantic, compositional), Bayesian conflict resolution via Thompson sampling, execution with deterministic pruning via RefineInterceptor, and threshold-based rule invalidation ($\theta{=}2$). On success, rules are persisted; on state-change events, the COMPASS Architect (low-frequency loop, dashed teal) triggers prompt evolution and Pareto selection. On failure, the retry loop (dashed red) returns to the Monitor with the failed option pruned.}
\label{fig:pipeline}
\end{figure*}

